Bilingual Problems: Studying the Security Risks Incurred by Native Extensions in Scripting Languages

Scripting languages are continuously gaining popularity due to their ease of use and the flourishing software ecosystems that surround them. These languages offer crash and memory safety by design, thus, developers do not need to understand and prevent low-level security issues like the ones plaguing the C code. However, scripting languages often allow native extensions, which are a way for custom C/C++ code to be invoked directly from the high-level language. While this feature promises several benefits such as increased performance or the reuse of legacy code, it can also break the language's guarantees, e.g., crash-safety. In this work, we first provide a comparative analysis of the security risks of native extension APIs in three popular scripting languages. Additionally, we discuss a novel methodology for studying the misuse of the native extension API. We then perform an in-depth study of npm, an ecosystem which is most exposed to threats introduced by native extensions. We show that vulnerabilities in extensions can be exploited in their embedding library by producing reads of uninitialized memory, hard crashes or memory leaks in 33 npm packages, simply by invoking their API with well-crafted inputs. Moreover, we identify six open-source web applications in which such exploits can be deployed remotely by a weak adversary. Finally, we were assigned seven security advisories for the work presented in this paper, most labeled as high severity.

==> perf.tex <==
{\centering
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    clip=false,
    %jump mark left,
    ymin=0,ymax=1,
    xmin=0, xmax=903,
    ylabel={Ratio of packages},
    xlabel={Time (seconds)},
    xtick = {0,300,600,900},
    every axis plot/.style={line width=2pt},
    %discontinuous,
    legend style={
            at={(0.95,0.25)},
            },
    table/create on use/cumulative distribution/.style={
        create col/expr={\pgfmathaccuma + \thisrow{f(x)}}   
    }
]
\addplot+ [mark=none, blue] table [y=cumulative distribution]{
x f(x)
1 0
2 0.0941486
3 0.0973044
4 0.120184
5 0.0895464
6 0.069954
7 0.12071
8 0.0786325
9 0.0483892
10 0.034977
11 0.0245891
12 0.0230112
13 0.0135437
14 0.0127548
15 0.00959895
16 0.0109139
17 0.00841552
18 0.00591716
19 0.0052597
20 0.00552268
21 0.0034188
22 0.0035503
23 0.0052597
24 0.00499671
25 0.00302433
26 0.00315582
27 0.0034188
28 0.00262985
29 0.00184089
30 0.00262985
31 0.00197239
32 0.00197239
33 0.00236686
34 0.00184089
35 0.000920447
36 0.00197239
37 0.00118343
38 0.00118343
39 0.00184089
40 0.00144642
41 0.00249836
42 0.00144642
43 0.00157791
44 0.000920447
45 0.00144642
46 0.00157791
47 0.00105194
48 0.00105194
49 0.000788955
50 0.00105194
51 0.0017094
52 0.000657462
53 0.00052597
54 0.000920447
55 0.000131492
56 0.000657462
57 0.00118343
58 0.000394477
59 0.000262985
60 0.000657462
61 0.000788955
62 0.000788955
63 0.000788955
64 0.000657462
65 0.000394477
66 0.000657462
67 0.00052597
68 0.00052597
69 0.000788955
70 0.00052597
71 0.000920447
72 0.000657462
73 0.000394477
74 0.000657462
75 0.00052597
76 0.00052597
77 0.000262985
78 0.000262985
79 0.000131492
80 0.000262985
81 0.000394477
82 0.00118343
83 0.000262985
84 0.000394477
85 0.000394477
86 0.000394477
87 0.000657462
88 0.00052597
89 0.000131492
90 0.000131492
91 0.000657462
92 0.000394477
93 0.000262985
94 0.000131492
95 0.000262985
96 0.00052597
97 0.000131492
98 0.000131492
99 0.000262985
100 0.000131492
101 0.000131492
102 0.000262985
103 0.000131492
104 0.000657462
105 0.000262985
106 0.000131492
107 0.000131492
108 0.000262985
109 0.000131492
110 0.000394477
111 0
112 0.000262985
113 0.00052597
114 0.000262985
115 0.00052597
116 0.000131492
117 0.000394477
118 0.000262985
119 0.000788955
120 0.000394477
121 0
122 0.000131492
123 0.000394477
124 0.000262985
125 0
126 0
127 0
128 0.000131492
129 0
130 0
131 0.000262985
132 0.000394477
133 0
134 0.000262985
135 0
136 0.000131492
137 0.000394477
138 0.000131492
139 0.000262985
140 0.000657462
141 0.000262985
142 0.000394477
143 0.000131492
144 0
145 0.000262985
146 0.000262985
147 0
148 0.000262985
149 0
150 0.000262985
151 0.000131492
152 0.000131492
153 0
154 0.000131492
155 0
156 0.00052597
157 0.000131492
158 0
159 0.000131492
160 0
161 0.000131492
162 0
163 0.000131492
164 0
165 0.000262985
166 0.000131492
167 0.000262985
168 0.000131492
169 0
170 0
171 0.000131492
172 0.000262985
173 0
174 0
175 0.000131492
176 0
177 0.000131492
178 0
179 0.000131492
180 0
181 0.000131492
182 0
183 0
184 0.000131492
185 0
186 0
187 0
188 0.000131492
189 0.000131492
190 0
191 0
192 0
193 0.000131492
194 0
195 0
196 0.000131492
197 0
198 0.000131492
199 0
200 0.000262985
201 0
202 0
203 0.000131492
204 0
205 0.000131492
206 0
207 0.000262985
208 0.000131492
209 0.000131492
210 0
211 0.000131492
212 0
213 0
214 0
215 0.000262985
216 0
217 0.000131492
218 0
219 0.000262985
220 0
221 0
222 0.000131492
223 0
224 0
225 0
226 0
227 0.000262985
228 0.000131492
229 0.000131492
230 0
231 0.000131492
232 0.000131492
233 0.000262985
234 0
235 0.000394477
236 0.000131492
237 0
238 0.000131492
239 0
240 0
241 0.000131492
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0.000131492
252 0
253 0
254 0
255 0.000131492
256 0.000131492
257 0
258 0.000131492
259 0
260 0.000131492
261 0
262 0
263 0
264 0
265 0
266 0.000262985
267 0
268 0
269 0.000131492
270 0.000131492
271 0
272 0
273 0.000131492
274 0
275 0
276 0
277 0.000131492
278 0
279 0.000131492
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0.000131492
292 0
293 0
294 0
295 0
296 0.000262985
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0.000131492
317 0
318 0
319 0
320 0
321 0
322 0
323 0.000131492
324 0
325 0.000131492
326 0
327 0.000131492
328 0.000131492
329 0
330 0
331 0.000131492
332 0
333 0
334 0
335 0
336 0
337 0.000131492
338 0
339 0
340 0.000131492
341 0
342 0
343 0.000131492
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0.000131492
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0.000131492
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0.000131492
375 0
376 0
377 0
378 0
379 0
380 0.000131492
381 0
382 0.000262985
383 0
384 0
385 0
386 0.000131492
387 0.000131492
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0.000131492
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0.000131492
412 0
413 0.000262985
414 0
415 0
416 0.000131492
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0.000262985
468 0
469 0
470 0
471 0
472 0
473 0
474 0.000131492
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0.000131492
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0.000131492
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0.000131492
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0.000131492
543 0
544 0
545 0
546 0.000131492
547 0
548 0.000131492
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0.000131492
559 0
560 0
561 0
562 0
563 0.000131492
564 0
565 0
566 0
567 0
568 0.000131492
569 0
570 0
571 0
572 0.000131492
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0.000131492
583 0
584 0
585 0
586 0.000131492
587 0
588 0
589 0
590 0.000131492
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0.000131492
604 0.000131492
605 0
606 0.000131492
607 0
608 0.000131492
609 0
610 0.000131492
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0.000131492
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0.000131492
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0.000131492
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0.000131492
721 0
722 0
723 0
724 0
725 0
726 0.000131492
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0.000131492
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0.000131492
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0.000131492
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0.000131492
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0.000131492
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0.000131492
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0.00894149
902 0
903 0
};
\addlegendentry{C/C++}
\addplot+ [mark=none, green] table [y=cumulative distribution]{
x f(x)
1 0.269691
2 0.463905
3 0.110454
4 0.0403682
5 0.0216963
6 0.0142012
7 0.00749507
8 0.00578567
9 0.00276134
10 0.0034188
11 0.0035503
12 0.0035503
13 0.00197239
14 0.00184089
15 0.0017094
16 0.00105194
17 0.000920447
18 0.00184089
19 0.00197239
20 0.00144642
21 0.000788955
22 0.00118343
23 0.000788955
24 0.000788955
25 0.000657462
26 0.00118343
27 0.00052597
28 0.00052597
29 0.000394477
30 0.00052597
31 0.000262985
32 0.000131492
33 0.000131492
34 0.000788955
35 0.000131492
36 0
37 0
38 0.000394477
39 0.000657462
40 0.000394477
41 0
42 0.000657462
43 0.000394477
44 0.00052597
45 0.000262985
46 0.000394477
47 0.000394477
48 0.000131492
49 0.000131492
50 0.000131492
51 0
52 0.000131492
53 0.000131492
54 0.000131492
55 0.000131492
56 0.000262985
57 0.000788955
58 0.000262985
59 0.000262985
60 0
61 0.000657462
62 0.000394477
63 0.000131492
64 0.000262985
65 0.00052597
66 0.000394477
67 0.000262985
68 0.000262985
69 0
70 0.000131492
71 0.000131492
72 0
73 0
74 0.000262985
75 0
76 0.000131492
77 0
78 0.000262985
79 0.000131492
80 0.000131492
81 0.000131492
82 0.000131492
83 0
84 0.000394477
85 0.000131492
86 0
87 0.000262985
88 0.000131492
89 0.000131492
90 0
91 0
92 0
93 0
94 0
95 0
96 0.000131492
97 0
98 0.000262985
99 0
100 0.000131492
101 0.000131492
102 0
103 0
104 0
105 0
106 0
107 0
108 0.000131492
109 0.000131492
110 0
111 0
112 0
113 0
114 0
115 0.000131492
116 0
117 0
118 0.000131492
119 0
120 0
121 0
122 0
123 0
124 0.000131492
125 0
126 0
127 0
128 0
129 0.000131492
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0.000131492
138 0
139 0
140 0.000131492
141 0
142 0.000131492
143 0
144 0
145 0
146 0.000262985
147 0
148 0
149 0.000131492
150 0.000262985
151 0
152 0.000394477
153 0.000131492
154 0.000262985
155 0.000131492
156 0.000131492
157 0.000394477
158 0.000262985
159 0.000394477
160 0.000131492
161 0.000131492
162 0
163 0.000131492
164 0.000262985
165 0.000131492
166 0.000131492
167 0.000131492
168 0
169 0
170 0
171 0.000262985
172 0.000131492
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0.000131492
208 0
209 0
210 0.000131492
211 0
212 0
213 0
214 0.000131492
215 0.000131492
216 0
217 0
218 0.000262985
219 0.000262985
220 0.000262985
221 0
222 0
223 0.000262985
224 0
225 0.000131492
226 0
227 0
228 0.000131492
229 0.000131492
230 0
231 0
232 0
233 0.000131492
234 0
235 0
236 0
237 0.000131492
238 0
239 0
240 0
241 0.000131492
242 0
243 0.000131492
244 0.000131492
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0.000131492
272 0
273 0
274 0.000131492
275 0
276 0
277 0
278 0
279 0.000131492
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0.000131492
295 0
296 0
297 0.000131492
298 0
299 0
300 0
301 0.000131492
302 0
303 0.000131492
304 0.000131492
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0.000131492
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0.000131492
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0.000131492
345 0.000131492
346 0
347 0
348 0.000131492
349 0
350 0
351 0
352 0
353 0
354 0.000131492
355 0
356 0
357 0.000131492
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0.000131492
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0.000131492
407 0
408 0
409 0.000131492
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0.000131492
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0.000131492
435 0
436 0
437 0
438 0
439 0.000131492
440 0
441 0.000131492
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0.000262985
457 0
458 0
459 0
460 0
461 0
462 0.000131492
463 0
464 0
465 0
466 0.000131492
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0.000131492
475 0
476 0
477 0
478 0.000131492
479 0
480 0
481 0.000131492
482 0
483 0.000131492
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0.000131492
499 0
500 0
501 0.000131492
502 0.000131492
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0.000131492
520 0
521 0
522 0.000131492
523 0
524 0.000131492
525 0
526 0
527 0
528 0
529 0
530 0.000131492
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0.000131492
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0.000131492
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0.000131492
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0.000131492
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0.000131492
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0.000131492
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0.000131492
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0.000131492
758 0
759 0.000131492
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0.000131492
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0.000131492
857 0
858 0
859 0
860 0
861 0
862 0
863 0.000131492
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0.00105194
902 0.00302433
903 0.000394477
};
\addlegendentry{JavaScript}
\end{axis}
\end{tikzpicture}
\par}
\caption{Cumulative distribution function (CDF) for the performance of data flow graph extraction, for the two languages. For any number of seconds between 0 and 900 (15 minutes), we depict the ratio of the packages that have finished (or timed out) by then.}
\label{fig:perf_analysis}

%%%%%%%%%%%%%%%%%%%%%55



